The number of $1$-nearly independent vertex subsets

Let $G$ be a graph with vertex set $V(G)$ and edge set $E(G)$. A subset $I$ of $V(G)$ is an independent vertex subset if no two vertices in $I$ are adjacent in $G$. We study the number, $\sigma_1(G)$, of all subsets of $v(G)$ that contain exactly one pair of adjacent vertices. We call those subsets 1-nearly independent vertex subsets. Recursive formulas of $\sigma_1$ are provided, as well as some cases of explicit formulas. We prove a tight lower (resp. upper) bound on $\sigma_1$ for graphs of order $n$. We deduce as a corollary that the star $K_{1,n-1}$ (the tree with degree sequence $(n-1,1,\dots,1)$) is the $n$-vertex tree with smallest $\sigma_1$, while it is well known that $K_{1,n-1}$ is the $n$-vertex tree with largest number of independent subsets.

==> (inline-0) <==
\begin{tabular}{|c|l|c|}
        \hline
         $|V(G)|$ & $G$ & $\mathbf{\sigma_1(G)}$\\
         \hline
         $1$ & \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};

		\end{tikzpicture} & $0$ \\
         \hline
         \multirow{2}{*}{$2$} & \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
                \node (v_2) at (1,0) [vertexX, , label=left:] {};
			%defining the edges
			
			%\draw (v_1) -- (v_2);
            %\draw (v_2) -- (v_3);
            %\draw (v_1) -- (v_4);
            %\draw (v_4) -- (v_5);
            %\draw (v_5) -- (v_2);
            %\draw (v_1) -- (v_5);
		\end{tikzpicture} & $0$\\\cline{2-3}
             & \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
                \node (v_2) at (1,0) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_2);
            %\draw (v_2) -- (v_3);
            %\draw (v_1) -- (v_4);
            %\draw (v_4) -- (v_5);
            %\draw (v_5) -- (v_2);
            %\draw (v_1) -- (v_5);
		\end{tikzpicture} & $1$\\
        \hline
        \multirow{4}{*}{$3$} & \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
                \node (v_2) at (1,0) [vertexX, , label=left:] {};
            \node (v_3) at (0.5,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			%\draw (v_1) -- (v_2);
            %\draw (v_2) -- (v_3);
            %\draw (v_1) -- (v_4);
            %\draw (v_4) -- (v_5);
            %\draw (v_5) -- (v_2);
            %\draw (v_1) -- (v_5);
		\end{tikzpicture} & $0$\\\cline{2-3}
        & \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
                \node (v_2) at (1,0) [vertexX, , label=left:] {};
            \node (v_3) at (0.5,-1) [vertexX, , label=left:] {};
			%defining the edges
			
		  \draw (v_1) -- (v_2);
            %\draw (v_2) -- (v_3);
            %\draw (v_1) -- (v_4);
            %\draw (v_4) -- (v_5);
            %\draw (v_5) -- (v_2);
            %\draw (v_1) -- (v_5);
		\end{tikzpicture} & $2$\\ \cline{2-3}
        & \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
                \node (v_2) at (1,0) [vertexX, , label=left:] {};
            \node (v_3) at (0.5,-1) [vertexX, , label=left:] {};
			%defining the edges
			
		  \draw (v_1) -- (v_2);
            \draw (v_2) -- (v_3);
            %\draw (v_1) -- (v_4);
            %\draw (v_4) -- (v_5);
            %\draw (v_5) -- (v_2);
            %\draw (v_1) -- (v_5);
		\end{tikzpicture} & $2$\\\cline{2-3}
        & \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
                \node (v_2) at (1,0) [vertexX, , label=left:] {};
            \node (v_3) at (0.5,-1) [vertexX, , label=left:] {};
			%defining the edges
			
		  \draw (v_1) -- (v_2);
            \draw (v_2) -- (v_3);
            \draw (v_1) -- (v_3);
            %\draw (v_4) -- (v_5);
            %\draw (v_5) -- (v_2);
            %\draw (v_1) -- (v_5);
		\end{tikzpicture} & $3$\\
        \hline
        \multirow{11}{*}{$4$} & 
        \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
                \node (v_2) at (1,0) [vertexX, , label=left:] {};
               \node (v_3) at (0,1) [vertexX, , label=left:] {};
               \node (v_3) at (1,1) [vertexX, , label=left:] {};
			%defining the edges
			
		  %\draw (v_1) -- (v_2);
            %\draw (v_2) -- (v_3);
            %\draw (v_1) -- (v_3);
            %\draw (v_4) -- (v_5);
            %\draw (v_5) -- (v_2);
            %\draw (v_1) -- (v_5);
		\end{tikzpicture} & $0$\\\cline{2-3}
        & \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
                \node (v_2) at (1,0) [vertexX, , label=left:] {};
               \node (v_3) at (0,1) [vertexX, , label=left:] {};
               \node (v_4) at (1,1) [vertexX, , label=left:] {};
			%defining the edges
			
		  \draw (v_1) -- (v_2);
            \draw (v_1) -- (v_3);
            \draw (v_1) -- (v_4);
            %\draw (v_4) -- (v_5);
            %\draw (v_5) -- (v_2);
            %\draw (v_1) -- (v_5);
		\end{tikzpicture} & $3$\\\cline{2-3}
        & \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
                \node (v_2) at (1,0) [vertexX, , label=left:] {};
               \node (v_3) at (0,1) [vertexX, , label=left:] {};
               \node (v_4) at (1,1) [vertexX, , label=left:] {};
			%defining the edges
			
		  \draw (v_1) -- (v_2);
            %\draw (v_2) -- (v_3);
            %\draw (v_1) -- (v_3);
            %\draw (v_4) -- (v_5);
            %\draw (v_5) -- (v_2);
            %\draw (v_1) -- (v_5);
		\end{tikzpicture} & $4$\\\cline{2-3}
        & \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
                \node (v_2) at (1,0) [vertexX, , label=left:] {};
               \node (v_3) at (0,1) [vertexX, , label=left:] {};
               \node (v_3) at (1,1) [vertexX, , label=left:] {};
			%defining the edges
			
		  \draw (v_1) -- (v_2);
            \draw (v_2) -- (v_3);
            %\draw (v_1) -- (v_3);
            %\draw (v_4) -- (v_5);
            %\draw (v_5) -- (v_2);
            %\draw (v_1) -- (v_5);
		\end{tikzpicture} & $4$\\\cline{2-3}
        & \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
                \node (v_2) at (1,0) [vertexX, , label=left:] {};
               \node (v_3) at (0,1) [vertexX, , label=left:] {};
               \node (v_4) at (1,1) [vertexX, , label=left:] {};
			%defining the edges
			
		  \draw (v_1) -- (v_2);
            \draw (v_2) -- (v_4);
            \draw (v_3) -- (v_4);
            \draw (v_3) -- (v_1);
            %\draw (v_5) -- (v_2);
            %\draw (v_1) -- (v_5);
		\end{tikzpicture} & $4$\\\cline{2-3}
        & \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
                \node (v_2) at (1,0) [vertexX, , label=left:] {};
               \node (v_3) at (0,1) [vertexX, , label=left:] {};
               \node (v_4) at (1,1) [vertexX, , label=left:] {};
			%defining the edges
			
		  \draw (v_1) -- (v_2);
            \draw (v_2) -- (v_3);
            \draw (v_3) -- (v_4);
            %\draw (v_4) -- (v_5);
            %\draw (v_5) -- (v_2);
            %\draw (v_1) -- (v_5);
		\end{tikzpicture} & $5$\\\cline{2-3}
        & \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
                \node (v_2) at (1,0) [vertexX, , label=left:] {};
               \node (v_3) at (0,1) [vertexX, , label=left:] {};
               \node (v_4) at (1,1) [vertexX, , label=left:] {};
			%defining the edges
			
		  \draw (v_1) -- (v_2);
            \draw (v_2) -- (v_3);
            \draw (v_1) -- (v_3);
            \draw (v_3) -- (v_4);
            %\draw (v_5) -- (v_2);
            %\draw (v_1) -- (v_5);
		\end{tikzpicture} & $5$\\\cline{2-3}
        &  \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
                \node (v_2) at (1,0) [vertexX, , label=left:] {};
               \node (v_3) at (0,1) [vertexX, , label=left:] {};
               \node (v_4) at (1,1) [vertexX, , label=left:] {};
			%defining the edges
			
		  \draw (v_1) -- (v_2);
            \draw (v_2) -- (v_3);
            \draw (v_1) -- (v_3);
            \draw (v_3) -- (v_4);
            \draw (v_4) -- (v_1);
            %\draw (v_1) -- (v_5);
		\end{tikzpicture} & $5$\\\cline{2-3}
        & \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
                \node (v_2) at (1,0) [vertexX, , label=left:] {};
               \node (v_3) at (0,1) [vertexX, , label=left:] {};
               \node (v_3) at (1,1) [vertexX, , label=left:] {};
			%defining the edges
			
		  \draw (v_1) -- (v_2);
            \draw (v_2) -- (v_3);
            \draw (v_1) -- (v_3);
            %\draw (v_4) -- (v_5);
            %\draw (v_5) -- (v_2);
            %\draw (v_1) -- (v_5);
		\end{tikzpicture} & $6$\\\cline{2-3}
        & \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
            %defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
                \node (v_2) at (1,0) [vertexX, , label=left:] {};
               \node (v_3) at (0,1) [vertexX, , label=left:] {};
               \node (v_4) at (1,1) [vertexX, , label=left:] {};
			%defining the edges
			
		  \draw (v_1) -- (v_2);
            \draw (v_1) -- (v_3);
            \draw (v_1) -- (v_4);
            \draw (v_2) -- (v_3);
            \draw (v_2) -- (v_4);
            \draw (v_3) -- (v_4);

		\end{tikzpicture} & $6$\\\cline{2-3}
        & \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
            %defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
                \node (v_2) at (1,0) [vertexX, , label=left:] {};
               \node (v_3) at (0,1) [vertexX, , label=left:] {};
               \node (v_4) at (1,1) [vertexX, , label=left:] {};
			%defining the edges
			
		  \draw (v_1) -- (v_2);
            \draw (v_3) -- (v_4);
            %\draw (v_1) -- (v_3);
            %\draw (v_4) -- (v_5);
            %\draw (v_5) -- (v_2);
            %\draw (v_1) -- (v_5);
		\end{tikzpicture} & $6$\\
        \hline
    \end{tabular}
\begin{tabular}{|l|c|l|c|l|c|}
        \hline
         \textbf{A graph $G$} & $\mathbf{\sigma_1(G)}$ & \textbf{A graph $G$} & $\mathbf{\sigma_1(G)}$  & \textbf{A graph $G$} & $\mathbf{\sigma_1(G)}$ \\
         \hline
	
		\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			%\draw (v_1) -- (v_2);
            %\draw (v_2) -- (v_3);
            %\draw (v_1) -- (v_4);
            %\draw (v_4) -- (v_5);
            %\draw (v_5) -- (v_2);
            %\draw (v_1) -- (v_5);
		\end{tikzpicture}  & $0$ &   \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_5);
            \draw (v_2) -- (v_3);
            \draw (v_2) -- (v_5);
            \draw (v_3) -- (v_4);
            \draw (v_3) -- (v_5);
            \draw (v_4) -- (v_5);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}    & $8$  &   \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_4) -- (v_5);
            \draw (v_5) -- (v_1);
            \draw (v_1) -- (v_2);
            \draw (v_2) -- (v_3);
            %\draw (v_2) -- (v_3);
            %\draw (v_2) -- (v_5);
            %\draw (v_2) -- (v_4);
            %\draw (v_3) -- (v_4);
            %\draw (v_3) -- (v_5);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}   &  $10$   \\
  \hline
  \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_2);
            \draw (v_1) -- (v_3);
            \draw (v_1) -- (v_4);
            \draw (v_1) -- (v_5);
            %\draw (v_5) -- (v_2);
            %\draw (v_1) -- (v_5);
		\end{tikzpicture}  & $4$ &  \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_5);
            \draw (v_4) -- (v_5);
            \draw (v_3) -- (v_4);
            \draw (v_3) -- (v_5);
            \draw (v_2) -- (v_4);
            \draw (v_2) -- (v_3);
            %\draw (v_2) -- (v_4);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}  &   $9$ &   \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			%\draw (v_1) -- (v_2);
            \draw (v_1) -- (v_3);
            \draw (v_1) -- (v_4);
            \draw (v_1) -- (v_5);
            \draw (v_2) -- (v_3);
            %\draw (v_2) -- (v_5);
            %\draw (v_2) -- (v_4);
            \draw (v_3) -- (v_4);
            %\draw (v_3) -- (v_5);
            %\draw (v_3) -- (v_5);
            \draw (v_4) -- (v_5);

		\end{tikzpicture}   &   $10$ \\
  \hline
  \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			%\draw (v_1) -- (v_2);
            \draw (v_1) -- (v_3);
            \draw (v_1) -- (v_4);
            \draw (v_1) -- (v_5);
            %\draw (v_5) -- (v_2);
            %\draw (v_1) -- (v_5);
		\end{tikzpicture}  & $6$ &  \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_2);
            \draw (v_2) -- (v_3);
            \draw (v_3) -- (v_4);
            \draw (v_4) -- (v_5);
            \draw (v_5) -- (v_1);
            \draw (v_2) -- (v_5);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}  &  $9$ &  \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_2);
            \draw (v_2) -- (v_3);
            \draw (v_3) -- (v_4);
            \draw (v_4) -- (v_5);
            \draw (v_5) -- (v_1);
            %\draw (v_2) -- (v_4);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}  &  $10$   \\
  \hline

 \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_3);
            \draw (v_1) -- (v_4);
            \draw (v_2) -- (v_3);
            \draw (v_2) -- (v_4);
            \draw (v_3) -- (v_5);
            %\draw (v_3) -- (v_5);
            \draw (v_4) -- (v_5);

		\end{tikzpicture}  & $6$ &  \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_2);
            \draw (v_2) -- (v_3);
            \draw (v_3) -- (v_4);
            \draw (v_4) -- (v_5);
            \draw (v_5) -- (v_1);
            \draw (v_2) -- (v_5);
            \draw (v_2) -- (v_4);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}    & $9$ & \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_2);
            \draw (v_1) -- (v_3);
            \draw (v_1) -- (v_4);
            \draw (v_1) -- (v_5);
            \draw (v_2) -- (v_3);
            \draw (v_2) -- (v_5);
            \draw (v_2) -- (v_4);
            \draw (v_3) -- (v_4);
            \draw (v_3) -- (v_5);
            %\draw (v_3) -- (v_5);
            \draw (v_4) -- (v_5);

		\end{tikzpicture} & $10$\\
  \hline

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_2);
            \draw (v_1) -- (v_5);
            \draw (v_2) -- (v_3);
            \draw (v_2) -- (v_4);
            \draw (v_2) -- (v_5);
            \draw (v_3) -- (v_5);
            \draw (v_4) -- (v_5);

		\end{tikzpicture}  & $7$ &   \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_2);
            \draw (v_1) -- (v_3);
            \draw (v_1) -- (v_4);
            \draw (v_1) -- (v_5);
            \draw (v_2) -- (v_3);
            \draw (v_2) -- (v_5);
            \draw (v_2) -- (v_4);
            \draw (v_3) -- (v_4);
            \draw (v_3) -- (v_5);
            \draw (v_5) -- (v_3);

		\end{tikzpicture}  & $9$ & \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_5);
            \draw (v_4) -- (v_5);
            \draw (v_3) -- (v_4);
            \draw (v_2) -- (v_3);
            \draw (v_2) -- (v_4);
            %\draw (v_2) -- (v_4);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture} & $11$\\
  \hline

   \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_5);
            %\draw (v_5) -- (v_1);
            %\draw (v_1) -- (v_2);
            %\draw (v_2) -- (v_3);
            %\draw (v_2) -- (v_5);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}  & $8$ &  \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_2);
           % \draw (v_1) -- (v_3);
            %\draw (v_1) -- (v_4);
            \draw (v_1) -- (v_5);
            \draw (v_2) -- (v_3);
            \draw (v_2) -- (v_5);
            \draw (v_2) -- (v_4);
            \draw (v_3) -- (v_4);
            \draw (v_3) -- (v_5);
            %\draw (v_3) -- (v_5);
            \draw (v_4) -- (v_5);

		\end{tikzpicture}   &  $9$ &  \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_5);
            \draw (v_1) -- (v_2);
            \draw (v_3) -- (v_4);
            %\draw (v_2) -- (v_4);
            %\draw (v_2) -- (v_3);
            %\draw (v_2) -- (v_4);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}  & $11$\\
  \hline

 \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_5);
            \draw (v_4) -- (v_5);
            %\draw (v_1) -- (v_2);
            %\draw (v_2) -- (v_3);
            %\draw (v_2) -- (v_5);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}  & $8$ &  \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_5);
            \draw (v_2) -- (v_3);
            \draw (v_2) -- (v_4);
            \draw (v_2) -- (v_5);
            \draw (v_3) -- (v_4);
            \draw (v_4) -- (v_5);
            \draw (v_3) -- (v_5);
            %\draw (v_3) -- (v_4);
            %\draw (v_3) -- (v_5);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}  & $9$ &  \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_2) -- (v_3);
            \draw (v_2) -- (v_4);
            \draw (v_2) -- (v_5);
            \draw (v_3) -- (v_4);
            \draw (v_3) -- (v_5);
            \draw (v_4) -- (v_5);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}    &  $12$ \\
  \hline

 \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_2);
            \draw (v_1) -- (v_3);
            \draw (v_1) -- (v_4);
            \draw (v_1) -- (v_5);
            \draw (v_3) -- (v_4);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}  & $8$ &    \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_5);
            \draw (v_4) -- (v_5);
            \draw (v_3) -- (v_4);
            \draw (v_2) -- (v_4);
            %\draw (v_2) -- (v_3);
            %\draw (v_2) -- (v_4);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}   &  $9$  &   \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_2);
            \draw (v_2) -- (v_5);
            \draw (v_5) -- (v_1);
            \draw (v_3) -- (v_4);
            %\draw (v_2) -- (v_3);
            %\draw (v_2) -- (v_4);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}  &  $12$ \\
  \hline

  \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_2) -- (v_3);
            \draw (v_2) -- (v_4);
            \draw (v_3) -- (v_5);
            \draw (v_4) -- (v_5);
            %\draw (v_3) -- (v_4);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}  & $8$ &  \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_2) -- (v_3);
            \draw (v_2) -- (v_5);
            \draw (v_3) -- (v_4);
            \draw (v_3) -- (v_5);
            \draw (v_4) -- (v_5);
            %\draw (v_2) -- (v_5);
            %\draw (v_2) -- (v_4);
            %\draw (v_3) -- (v_4);
            %\draw (v_3) -- (v_5);
            %\draw (v_3) -- (v_5);.
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}  &  $10$ &  \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_2);
            \draw (v_2) -- (v_5);
            \draw (v_5) -- (v_1);
            %\draw (v_3) -- (v_4);
            %\draw (v_2) -- (v_3);
            %\draw (v_2) -- (v_4);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}   &  $12$ \\
  \hline

  \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_2) -- (v_3);
            \draw (v_2) -- (v_4);
            \draw (v_3) -- (v_5);
            \draw (v_4) -- (v_5);
            \draw (v_1) -- (v_5);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}  & $8$ &  \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_2);
            \draw (v_1) -- (v_3);
            \draw (v_1) -- (v_4);
            \draw (v_1) -- (v_5);
            \draw (v_2) -- (v_3);
            \draw (v_4) -- (v_5);
            %\draw (v_2) -- (v_4);
            %\draw (v_3) -- (v_4);
            %\draw (v_3) -- (v_5);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}  &  $10$  & \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_2) -- (v_3);
            \draw (v_4) -- (v_5);
            %\draw (v_5) -- (v_1);
            %\draw (v_3) -- (v_4);
            %\draw (v_2) -- (v_3);
            %\draw (v_2) -- (v_4);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}   &  $12$\\
  \hline

 \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_2);
            \draw (v_1) -- (v_5);
            \draw (v_2) -- (v_3);
            \draw (v_2) -- (v_4);
            \draw (v_3) -- (v_4);
            \draw (v_3) -- (v_5);
            \draw (v_4) -- (v_5);

		\end{tikzpicture}  & $8$ &   \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_2) -- (v_3);
            \draw (v_3) -- (v_4);
            \draw (v_4) -- (v_5);
            %\draw (v_1) -- (v_5);
            %\draw (v_2) -- (v_3);
            %\draw (v_4) -- (v_5);
            %\draw (v_2) -- (v_4);
            %\draw (v_3) -- (v_4);
            %\draw (v_3) -- (v_5);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}   &  $10$ &&\\
  \hline

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_1) -- (v_2);
            \draw (v_1) -- (v_3);
            \draw (v_1) -- (v_4);
            \draw (v_1) -- (v_5);
            \draw (v_2) -- (v_3);
            \draw (v_2) -- (v_4);
            \draw (v_3) -- (v_5);
            \draw (v_4) -- (v_5);

		\end{tikzpicture}  & $8$ &   \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,-1) [vertexX , label=left:] {};
			\node (v_3) at (1,-2) [vertexX, , label=left:] {};
			\node (v_4) at (-1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (-1,-1) [vertexX, , label=left:] {};
			%defining the edges
			
			\draw (v_2) -- (v_3);
            \draw (v_2) -- (v_4);
            \draw (v_2) -- (v_5);
            \draw (v_4) -- (v_5);
            %\draw (v_2) -- (v_3);
            %\draw (v_4) -- (v_5);
            %\draw (v_2) -- (v_4);
            %\draw (v_3) -- (v_4);
            %\draw (v_3) -- (v_5);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture}  &  $10$ &&\\
  \hline
    \end{tabular}
\begin{tabular}{|l|c|l|c|l|c|}
        \hline
         \textbf{A graph $G$} & $\mathbf{\sigma_1(G)}$ & \textbf{A graph $G$} & $\mathbf{\sigma_1(G)}$  & \textbf{A graph $G$} & $\mathbf{\sigma_1(G)}$ \\
         \hline
	
		 \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges

		\end{tikzpicture}   & $0$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_6);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $5$ &
  
  \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_6);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $8$ \\
\hline

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $8$ &
  
    \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
			
			\draw (v_1) -- (v_4);
            \draw (v_1) -- (v_5);
            \draw (v_1) -- (v_6);
            \draw (v_2) -- (v_4);
            \draw (v_2) -- (v_5);
            \draw (v_2) -- (v_6);
            \draw (v_3) -- (v_4);
            \draw (v_3) -- (v_5);
            \draw (v_3) -- (v_6);
            %\draw (v_3) -- (v_5);
            %\draw (v_4) -- (v_5);

		\end{tikzpicture} & $9$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $9$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $11$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_4);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $11$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_4);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $11$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $11$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
		\end{tikzpicture} & $12$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_4);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $12$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_3);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $12$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_4);
\draw (v_3)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $12$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $12$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
		\end{tikzpicture} & $12$ &

  \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_6);\draw (v_2)--(v_6);\draw (v_3)--(v_6);
		\end{tikzpicture}  & $12$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $13$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_3);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $13$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $13$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_3);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $13$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_3);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $13$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_3);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $13$ &
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $13$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $13$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $13$ &
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $13$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $13$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $13$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $14$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_3);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_4);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $14$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_3);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $14$ &
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $14$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_4);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $14$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $14$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $14$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $14$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $14$&

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $14$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $14$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
		\end{tikzpicture} & $14$ &
  \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $14$\\
  \hline
\end{tabular}
\end{table}

\begin{table}[!h]
    \centering
    \begin{tabular}{|l|c|l|c|l|c|}
        \hline
         \textbf{A graph $G$} & $\mathbf{\sigma_1(G)}$ & \textbf{A graph $G$} & $\mathbf{\sigma_1(G)}$  & \textbf{A graph $G$} & $\mathbf{\sigma_1(G)}$ \\
         \hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $14$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $14$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $14$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $14$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $15$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_2);
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_3);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_4);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $15$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_4);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $15$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_4);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $15$ &
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_4);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $15$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $15$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $15$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $15$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $15$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
		\end{tikzpicture} & $15$ &
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_2)--(v_4);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $15$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $15$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $15$ &
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
		\end{tikzpicture} & $15$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $15$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $15$ &
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $15$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $15$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $15$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $15$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $16$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_4);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $16$ &
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $16$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $16$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $16$&

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $16$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $16$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $16$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_2)--(v_4);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $16$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $16$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $16$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $16$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $16$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $16$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $16$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $16$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $16$ &
  \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $16$ \\
\hline
\end{tabular}
\end{table}

\begin{table}[!h]
    \centering
    \begin{tabular}{|l|c|l|c|l|c|}
        \hline
         \textbf{A graph $G$} & $\mathbf{\sigma_1(G)}$ & \textbf{A graph $G$} & $\mathbf{\sigma_1(G)}$  & \textbf{A graph $G$} & $\mathbf{\sigma_1(G)}$ \\
         \hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
		\end{tikzpicture} & $16$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
		\end{tikzpicture} & $16$ &
  
 \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
   \draw (v_1)--(v_6);

		\end{tikzpicture}   & $16$   \\
\hline
 \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_6);\draw (v_2)--(v_6);
		\end{tikzpicture} & $16$  & 

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $17$ &
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_6);
\draw (v_3)--(v_4);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $17$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_6);
\draw (v_3)--(v_4);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $17$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $17$&

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $17$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $17$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
		\end{tikzpicture} & $17$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_2)--(v_4);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $17$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $17$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $17$&
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $17$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $17$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
		\end{tikzpicture} & $17$ &
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_2)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $17$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $17$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
		\end{tikzpicture} & $18$ &
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $18$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $18$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $18$&

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $18$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_2)--(v_4);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $18$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $18$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_3)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $18$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_2)--(v_4);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
		\end{tikzpicture} & $18$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $18$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $18$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $18$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $18$ &
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $18$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_3)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $18$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges

		\end{tikzpicture} & $18$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $18$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $18$  &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_3)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $18$ &
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $19$ \\
\hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $19$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $19$ & \begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
		\end{tikzpicture} & $19$ \\
\hline
\end{tabular}
\end{table}

\begin{table}[!h]
    \centering
    \begin{tabular}{|l|c|l|c|l|c|}
        \hline
         \textbf{A graph $G$} & $\mathbf{\sigma_1(G)}$ & \textbf{A graph $G$} & $\mathbf{\sigma_1(G)}$  & \textbf{A graph $G$} & $\mathbf{\sigma_1(G)}$ \\
         \hline
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
		\end{tikzpicture} & $19$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
		\end{tikzpicture} & $20$ &
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $20$\\
\hline

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_3)--(v_4);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $20$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $20$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $20$ \\
\hline

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $20$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
		\end{tikzpicture} & $20$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $20$ \\
\hline

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $20$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $20$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
		\end{tikzpicture} & $20$ \\
\hline

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $20$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_2)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $20$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_6);
		\end{tikzpicture} & $20$ \\
\hline

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_3)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $20$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $21$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $21$ \\
\hline

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_2)--(v_6);
\draw (v_3)--(v_6);
		\end{tikzpicture} & $22$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_2)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $22$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_3)--(v_6);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $22$ \\
\hline

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_3)--(v_6);
		\end{tikzpicture} & $23$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_2)--(v_4);
\draw (v_3)--(v_5);
\draw (v_3)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $23$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_3)--(v_5);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $23$ \\
\hline
  
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_2)--(v_6);
		\end{tikzpicture}  & $24$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_3);
\draw (v_1)--(v_5);
\draw (v_2)--(v_4);
\draw (v_2)--(v_6);
\draw (v_3)--(v_5);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $24$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_4)--(v_5);
\draw (v_4)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture} & $24$ \\
\hline
  
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_5);
\draw (v_1)--(v_6);
\draw (v_5)--(v_6);
		\end{tikzpicture}  &  $24$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_1)--(v_6);
\draw (v_2)--(v_5);
\draw (v_4)--(v_6);
		\end{tikzpicture} & $26$ &

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertexX}=[circle,draw, fill=white!90, minimum size=10pt, 
         scale=0.5, inner sep=0.2pt]
			%defining the vertices
			\node (v_1) at (0,0) [vertexX, , label=left:] {};
			\node (v_2) at (1,0) [vertexX , label=left:] {};
			\node (v_3) at (2,-1) [vertexX, , label=left:] {};
			\node (v_4) at (1,-2) [vertexX, , label=right:] {};
			\node (v_5) at (0,-2) [vertexX, , label=left:] {};
			\node (v_6) at (-1,-1) [vertexX, , label=left:] {};
   
			%defining the edges
\draw (v_1)--(v_4);
\draw (v_2)--(v_5);
\draw (v_3)--(v_6);
		\end{tikzpicture}  &  $27$\\
  \hline
    \end{tabular}
